Effective Hamiltonian for Non-Leptonic |Delta F| = 1 Decays at NNLO in QCD

We compute the effective hamiltonian for non-leptonic |Delta F| = 1 decays in the standard model including next-to-next-to-leading order QCD corrections. In particular, we present the complete three-loop anomalous dimension matrix describing the mixing of current-current and QCD penguin operators. The calculation is performed in an operator basis which allows to consistently use fully anticommuting gamma_5 in dimensional regularization at an arbitrary number of loops. The renormalization scheme dependences and their cancellation in physical quantities is discussed in detail. Furthermore, we demonstrate how our results are transformed to a different basis of effective operators which is frequently adopted in phenomenological applications. We give all necessary two-loop constant terms which allow to obtain the three-loop anomalous dimensions and the corresponding initial conditions of the two-loop Wilson coefficients in the latter scheme. Finally, we solve the renormalization group equation and give the analytic expressions for the low-energy Wilson coefficients relevant for non-leptonic B meson decays beyond next-to-leading order in both renormalization schemes.

==> brstexact1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(7.15,5.25)(0.6,){/Straight}{1}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(4.75,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(0.,-0.5)(3.5,-0.5)(0.,){/GhostDash}{0}
\FAProp(3.5,-0.5)(16.5,-0.5)(0.,){/GhostDash}{0}
\FAProp(16.5,-0.5)(20.,-0.5)(0.,){/GhostDash}{0}
\FALabel(1.5,-3.73)[b]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FALabel(10.,-3.73)[b]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FALabel(18.25,-3.73)[b]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}
\FAVert(3.5,-0.5){0}
\FAVert(16.5,-0.5){0}

\end{feynartspicture}


==> brstexact2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(10,3.5)(1.,){/Straight}{1}
\FALabel(4.65,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,10.)(1.,){/Straight}{1}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAVert(10.,3.5){0}

\end{feynartspicture}


==> brstexact3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Straight}{1}
\FAProp(4.,10.)(16.,10.)(0.,){/Straight}{1}
\FAProp(16.,10.)(20.,10.)(0.,){/Straight}{1}
\FALabel(1.,11.07)[b]{${\scriptscriptstyle b}$}
\FALabel(10.,11.07)[b]{${\scriptscriptstyle s}$}
\FALabel(18.1,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(4.,10.)(4.,-0.5)(0.,){/Cycles}{0}
\FALabel(2.,3.5)[b]{${\scriptscriptstyle g}$}
\FALabel(4.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(5.,12.07)[b]{$\scriptscriptstyle N^{\scalebox{0.4}{(1)}}_{\scalebox{0.4}{1}}$}
\FAProp(16.,10.)(16.,-0.5)(0.,){/Cycles}{0}
\FALabel(18.5,3.5)[b]{${\scriptscriptstyle g}$}
\FAProp(0.,-0.5)(4.,-0.5)(0.,){/GhostDash}{0}
\FAProp(4.,-0.5)(16.,-0.5)(0.,){/GhostDash}{0}
\FAProp(16.,-0.5)(20.,-0.5)(0.,){/GhostDash}{0}
\FALabel(2.,-3.73)[b]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FALabel(10.,-3.73)[b]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FALabel(18.,-3.73)[b]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FAVert(16.,10.){0}
\FAVert(16.,-0.5){0}
\FAVert(4.,-0.5){0}

\end{feynartspicture}

==> brstexact4.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(10,3.5)(1.,){/GhostDash}{0}
\FALabel(4.35,8.)[t]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FAProp(10.,3.5)(10.,10.)(1.,){/GhostDash}{0}
\FALabel(15.7,8.)[t]{${\scriptscriptstyle u^{\scalebox{0.4}{a}}}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle B_{\scalebox{0.4}{1}}^{\scalebox{0.4}{(2)}}$} 
\FAVert(10.,3.5){0}

\end{feynartspicture}


==> gammafive1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(7.15,5.25)(0.6,){/Straight}{1}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(4.75,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle E^{\scalebox{0.4}{(5)}}_{\scalebox{0.4}{1}}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(0.,-0.5)(3.5,-0.5)(0.,){/Straight}{1}
\FAProp(3.5,-0.5)(16.5,-0.5)(0.,){/Straight}{1}
\FAProp(16.5,-0.5)(20.,-0.5)(0.,){/Straight}{1}
\FALabel(1.5,-3.13)[b]{${\scriptscriptstyle q}$}
\FALabel(10.,-3.13)[b]{${\scriptscriptstyle q}$}
\FALabel(18.25,-3.13)[b]{${\scriptscriptstyle q}$}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}
\FAVert(3.5,-0.5){0}
\FAVert(16.5,-0.5){0}

\end{feynartspicture}


==> gammafive2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(10,3.5)(0.425,){/Straight}{1}
\FAProp(10.,3.5)(10.,10.)(1.,){/Straight}{1}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle E^{\scalebox{0.4}{(5)}}_{\scalebox{0.4}{1}}$}
\FAVert(10.,3.5){0}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}

\end{feynartspicture}

==> gammafive3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(6.8,6.7)(0.45,){/Straight}{1}
\FAProp(6.8,6.7)(7.15,5.25)(0.3,){/Straight}{0}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle E^{\scalebox{0.4}{(5)}}_{\scalebox{0.4}{1}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}

\end{feynartspicture}


==> gammafive4.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{0}
\FAProp(10.,10.)(6.8,6.7)(0.45,){/Straight}{1}
\FAProp(6.8,6.7)(7.15,5.25)(0.3,){/Straight}{0}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
%\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle E^{\scalebox{0.4}{(5)}}_{\scalebox{0.4}{1}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(10.,3.65)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}
\FAVert(10.,3.65){0}

\end{feynartspicture}


==> matching1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,15.)(5.,14.5)(0.,){/Straight}{1}
\FAProp(5.,14.5)(15.,14.5)(0.,){/Straight}{1}
\FAProp(15.,14.5)(20.,15.)(0.,){/Straight}{1}
\FALabel(2.54577,17.5377)[t]{$\scriptscriptstyle b$}
\FALabel(10.,17.5377)[t]{$\scriptscriptstyle b$}
\FALabel(17.34577,16.9377)[t]{$\scriptscriptstyle c$}
\FAProp(0.,5.)(5.,5.5)(0.,){/Straight}{1}
\FAProp(5.,5.5)(15.,5.5)(0.,){/Straight}{1}
\FAProp(15.,5.5)(20.,5.)(0.,){/Straight}{1}
\FALabel(2.35423,4.13769)[t]{$\scriptscriptstyle c$}
\FALabel(10.,4.13769)[t]{$\scriptscriptstyle c$}
\FALabel(17.34577,4.13769)[t]{$\scriptscriptstyle s$}
\FAProp(15.,14.5)(15.,5.5)(0.,){/Sine}{1}
\FALabel(14.33,10.)[r]{$\scriptscriptstyle W$}
\FAProp(5.,14.5)(5.,11.5)(0.,){/Cycles}{0}
\FAProp(5.,8.5)(5.,5.5)(0.,){/Cycles}{0}
\FALabel(4.03,12.9)[r]{$\scriptscriptstyle g$}
\FALabel(4.03,7.)[r]{$\scriptscriptstyle g$}
\FAProp(5.,11.5)(5.,8.5)(1.,){/Straight}{1}
\FAProp(5.,8.5)(5.,11.5)(1.,){/Straight}{1}
\FALabel(8.43,10.)[r]{$\scriptscriptstyle t$}
\FALabel(2.73,10.)[r]{$\scriptscriptstyle t$}
\FAVert(5.,14.5){0}
\FAVert(5.,5.5){0}
\FAVert(5.,11.5){0}
\FAVert(5.,8.5){0}
\FAVert(15.,14.5){0}
\FAVert(15.,5.5){0}

\end{feynartspicture}



==> matching2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,15.)(5.,14.5)(0.,){/Straight}{1}
\FAProp(5.,14.5)(10.,14.5)(0.,){/Straight}{1}
\FAProp(10.,14.5)(15.,14.5)(0.,){/Straight}{1}
\FAProp(15.,14.5)(20.,15.)(0.,){/Straight}{1}
\FALabel(2.54577,17.5377)[t]{$\scriptscriptstyle b$}
\FALabel(7.34577,16.9377)[t]{$\scriptscriptstyle c$}
\FALabel(12.34577,16.9377)[t]{$\scriptscriptstyle c$}
\FALabel(17.34577,16.9377)[t]{$\scriptscriptstyle c$}
\FAProp(0.,5.)(5.,5.5)(0.,){/Straight}{1}
\FAProp(5.,5.5)(15.,5.5)(0.,){/Straight}{1}
\FAProp(15.,5.5)(20.,5.)(0.,){/Straight}{1}
\FALabel(2.35423,4.13769)[t]{$\scriptscriptstyle c$}
\FALabel(10.,4.13769)[t]{$\scriptscriptstyle s$}
\FALabel(17.34577,4.13769)[t]{$\scriptscriptstyle s$}
\FAProp(15.,14.5)(15.,5.5)(0.,){/Cycles}{0}
\FALabel(11.34577,10.4)[r]{$\scriptscriptstyle g$}
\FAProp(5.,14.5)(5.,5.5)(0.,){/Sine}{1}
\FALabel(9.03,10.)[r]{$\scriptscriptstyle W$}
\FAProp(15.,10.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(18.23,12.4)[r]{$\scriptscriptstyle g$}
\FALabel(18.23,7.5)[r]{$\scriptscriptstyle g$}
\FAVert(5.,14.5){0}
\FAVert(5.,5.5){0}
\FAVert(15.,14.5){0}
\FAVert(15.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(15.,10.){0}

\end{feynartspicture}



==> matching3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,15.)(5.,14.5)(0.,){/Straight}{1}
\FAProp(5.,14.5)(10.,14.5)(0.,){/Sine}{1}
\FAProp(10.,14.5)(15.,14.5)(0.,){/Straight}{1}
\FAProp(15.,14.5)(20.,15.)(0.,){/Straight}{1}
\FALabel(2.54577,17.5377)[t]{$\scriptscriptstyle b$}
\FALabel(7.34577,17.2377)[t]{$\scriptscriptstyle W$}
\FALabel(12.34577,16.9377)[t]{$\scriptscriptstyle s$}
\FALabel(17.34577,16.9377)[t]{$\scriptscriptstyle s$}
\FAProp(0.,5.)(5.,5.5)(0.,){/Straight}{1}
\FAProp(5.,5.5)(15.,5.5)(0.,){/Straight}{1}
\FAProp(15.,5.5)(20.,5.)(0.,){/Straight}{1}
\FALabel(2.35423,4.13769)[t]{$\scriptscriptstyle q$}
\FALabel(10.,4.13769)[t]{$\scriptscriptstyle q$}
\FALabel(17.34577,4.13769)[t]{$\scriptscriptstyle q$}
\FAProp(15.,14.5)(15.,5.5)(0.,){/Cycles}{0}
\FALabel(3.5,7.5)[r]{$\scriptscriptstyle g$}
\FAProp(5.,14.5)(5.,10.)(0.,){/Straight}{1}
\FALabel(3.5,12.5)[r]{$\scriptscriptstyle t$}
\FAProp(5.,10.)(5.,5.)(0.,){/Cycles}{0}
\FALabel(18.53,10.)[r]{$\scriptscriptstyle g$}
\FAProp(5.,10.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(9.,10.5)[r]{$\scriptscriptstyle t$}
\FAVert(5.,14.5){0}
\FAVert(5.,5.5){0}
\FAVert(15.,14.5){0}
\FAVert(15.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(5.,10.){0}

\end{feynartspicture}



==> matching4.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,15.)(3.25,14.75)(0.,){/Straight}{1}
\FAProp(3.25,14.75)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(1.56888,15.9154)[b]{$\scriptscriptstyle b$}
\FALabel(5.06888,15.7154)[b]{$\scriptscriptstyle b$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(16.6311,15.8154)[b]{$\scriptscriptstyle s$}
\FAProp(10.,8.5)(10.,3.5)(0.,){/Cycles}{0}
\FALabel(13.73,6.)[r]{$\scriptscriptstyle g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(10.,15.57)[b]{$\scriptscriptstyle W$}
\FAProp(6.5,14.5)(8.25,11.5)(0.,){/Straight}{1}
\FAProp(8.25,11.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(6.5089,9.599)[tl]{$\scriptscriptstyle t$}
\FALabel(4.79114,10.599)[tr]{$\scriptscriptstyle g$}
\FAProp(3.25,14.75)(8.25,11.5)(.5,){/Cycles}{0}
\FALabel(12.6089,11.199)[tl]{$\scriptscriptstyle t$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FAVert(6.5,14.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\FAVert(3.25,14.75){0}
\FAVert(8.25,11.5){0}

\end{feynartspicture}


==> mixing1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(3.,-1.5)(5.5,1.)(0.,){/Straight}{1}
\FAProp(5.5,1.)(7.5,3.)(0.,){/Straight}{0}
\FAProp(7.5,3.)(10.,5.5)(0.,){/Straight}{0}
\FALabel(3.,1.25)[c]{${\scriptscriptstyle c}$}
\FAProp(10.,5.5)(14.5,10.)(0.,){/Straight}{1}
\FALabel(13.5,5.5)[c]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(14.5,10.)(17.,12.5)(0.,){/Straight}{1}
\FALabel(17.,9.5)[c]{${\scriptscriptstyle c}$}
\FAProp(17.,-1.5)(14.5,1.)(0.,){/Straight}{-1}
\FAProp(14.5,1.)(10.,5.5)(0.,){/Straight}{-1}
\FAProp(10.,5.5)(7.5,8.)(0.,){/Straight}{0}
\FALabel(17.,1.5)[c]{${\scriptscriptstyle s}$}
\FAProp(7.5,8.)(5.5,10.)(0.,){/Straight}{0}
\FAProp(5.5,10.)(3.,12.5)(0.,){/Straight}{-1}
\FALabel(3.,9.5)[c]{${\scriptscriptstyle b}$}
\FALabel(10.,5.5)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,1.5)[c]{$\scriptscriptstyle g$}
\FAProp(7.5,8.)(7.5,3.)(0.5,){/Cycles}{0}
\FALabel(4.5,5.5)[c]{$\scriptscriptstyle g$}
\FAProp(5.5,10.)(14.5,10.)(-0.5,){/Cycles}{0}
\FALabel(10.,9.5)[c]{$\scriptscriptstyle g$}
\FAProp(5.5,1.)(14.5,1.)(0.5,){/Cycles}{0}
\FAVert(7.5,8.){0}
\FAVert(7.5,3.){0}
\FAVert(5.5,10.){0}
\FAVert(14.5,10.){0}
\FAVert(5.5,1.){0}
\FAVert(14.5,1.){0}

\end{feynartspicture}

==> mixing2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Straight}{1}
\FAProp(4.,10.)(12.,10.)(0.,){/Straight}{1}
\FAProp(12.,10.)(16.,10.)(0.,){/Straight}{1}
\FAProp(16.,10.)(20.,10.)(0.,){/Straight}{1}
\FALabel(1.,11.07)[b]{${\scriptscriptstyle b}$}
\FALabel(8.1,11.07)[b]{${\scriptscriptstyle s}$}
\FALabel(14.,11.07)[b]{${\scriptscriptstyle s}$}
\FALabel(18.1,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(4.,10.)(4,3.5)(1.,){/Straight}{1}
\FALabel(2.7,7.25)[t]{${\scriptscriptstyle c}$}
\FAProp(4.,3.5)(7.2,6.7)(0.425,){/Straight}{1}
\FAProp(7.2,6.7)(4.,10.)(0.425,){/Straight}{1}
\FALabel(7.75,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(4.,3.5)(4.,-0.5)(0.,){/Cycles}{0}
\FALabel(11.,4.75)[b]{${\scriptscriptstyle g}$}
\FALabel(4.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(4.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(12.,10.)(7.2,6.7)(-0.4,){/Cycles}{0}
\FALabel(2.,0.75)[b]{${\scriptscriptstyle g}$}
\FAProp(16.,10.)(16.,-0.5)(0.,){/Cycles}{0}
\FALabel(18.5,3.75)[b]{${\scriptscriptstyle g}$}
\FAProp(0.,-0.5)(4.,-0.5)(0.,){/Straight}{1}
\FAProp(4.,-0.5)(16.,-0.5)(0.,){/Straight}{1}
\FAProp(16.,-0.5)(20.,-0.5)(0.,){/Straight}{1}
\FALabel(2.,-3.13)[b]{${\scriptscriptstyle q}$}
\FALabel(10.,-3.13)[b]{${\scriptscriptstyle q}$}
\FALabel(18.,-3.13)[b]{${\scriptscriptstyle q}$}
\FAVert(7.2,6.7){0}
\FAVert(12.,10.){0} 
\FAVert(4.,3.5){0}
\FAVert(16.,10.){0}
\FAVert(16.,-0.5){0}
\FAVert(4.,-0.5){0}

\end{feynartspicture}

==> mixing3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(6.8,6.7)(0.45,){/Straight}{1}
\FAProp(6.8,6.7)(7.15,5.25)(0.3,){/Straight}{0}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(0.,-0.5)(3.5,-0.5)(0.,){/Straight}{1}
\FAProp(3.5,-0.5)(16.5,-0.5)(0.,){/Straight}{1}
\FAProp(16.5,-0.5)(20.,-0.5)(0.,){/Straight}{1}
\FALabel(1.5,-3.13)[b]{${\scriptscriptstyle q}$}
\FALabel(10.,-3.13)[b]{${\scriptscriptstyle q}$}
\FALabel(18.25,-3.13)[b]{${\scriptscriptstyle q}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}
\FAVert(3.5,-0.5){0}
\FAVert(16.5,-0.5){0}

\end{feynartspicture}


==> mixing4.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(18.,10.)(10.,10.)(0.,){/Straight}{-1}
\FAProp(20.,10.)(18.,10.)(0.,){/Straight}{0}
\FALabel(14.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(10,3.5)(0.425,){/Straight}{1}
\FALabel(14.,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(13.2,6.7)(0.425,){/Straight}{1}
\FAProp(13.2,6.7)(10.,10.)(0.425,){/Straight}{1}
\FALabel(5.75,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(18.,10.)(13.2,6.7)(-0.4,){/Cycles}{0}
\FALabel(17.,4.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(13.2,6.7){0}
\FAVert(18.,10.){0} 
\FAVert(10.,3.5){0}

\end{feynartspicture}

==> oneloopeom1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(10,3.5)(1.,){/Straight}{1}
\FALabel(4.65,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,10.)(1.,){/Straight}{1}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAVert(10.,3.5){0}

\end{feynartspicture}


==> oneloopeom2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(7.15,5.25)(0.6,){/Straight}{1}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(4.75,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}

\end{feynartspicture}


==> oneloopeom3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{0}
\FAProp(10.,10.)(7.15,5.25)(0.6,){/Straight}{1}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(4.75,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(10.,3.65)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}
\FAVert(10.,3.65){0}

\end{feynartspicture}


==> twoloopeom1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(10,3.5)(0.425,){/Straight}{1}
\FAProp(10.,3.5)(10.,10.)(1.,){/Straight}{1}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAVert(10.,3.5){0}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}

\end{feynartspicture}

==> twoloopeom2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(6.8,6.7)(0.45,){/Straight}{1}
\FAProp(6.8,6.7)(7.15,5.25)(0.3,){/Straight}{0}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}

\end{feynartspicture}


==> twoloopeom3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{0}
\FAProp(10.,10.)(6.8,6.7)(0.45,){/Straight}{1}
\FAProp(6.8,6.7)(7.15,5.25)(0.3,){/Straight}{0}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
%\FALabel(10.,2.25)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(7.15,5.25)(3.5,-0.5)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.5,-0.5)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(10.,3.65)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.5,-0.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}
\FAVert(10.,3.65){0}

\end{feynartspicture}

